SPICE: Sparse Parameter Gossip for LLM Pretraining

Pretraining language models across geographically distributed resources requires communication-efficient methods that operate under limited and variable internet bandwidth. Decentralized training replaces global collectives with peer exchanges, but full-model messages make larger peer neighborhoods costly. We introduce SPICE, which combines sparse parameter gossip with error feedback through corrected parameter values that remain directly interpretable as peer neighborhoods change. These sparse exchanges make broader neighborhoods affordable, achieving better training quality with less communication than the evaluated dense decentralized baselines. As the replica count grows, SPICEincreases the number of peers contacted while keeping individual messages sparse, limiting the quality degradation observed with dense gossip. Under bandwidth constraints, SPICE achieves higher training throughput than DDP and dense gossip, while sustaining throughput during transient link slowdowns.

==> figures/communication-topologies.tex <==
\begingroup
\definecolor{commGray}{HTML}{484C50}
\definecolor{commNode}{HTML}{b3b3b3}
\definecolor{commRingNode}{HTML}{2F2926}
\definecolor{commRing}{HTML}{D0D1D4}
\definecolor{commAllReduceEdge}{HTML}{B8BABF}
\definecolor{commPurple}{HTML}{8F6CA3}
\definecolor{commPurpleLight}{HTML}{B196C0}
\definecolor{commPurpleOther}{HTML}{EADFEF}
\definecolor{commRed}{HTML}{E89A72}
\definecolor{commRedLight}{HTML}{E89A72}
\definecolor{commRedOther}{HTML}{F8E6BC}
\definecolor{commTrack}{HTML}{ECEDEF}

\def\commEdgesA{0/13,13/2,2/8,8/14,14/4,4/12,12/6,6/10,
  10/1,1/9,9/15,15/5,5/11,11/3,3/7,7/0}
\def\commEdgesB{0/3,3/9,9/4,4/15,15/7,7/12,12/2,2/10,
  10/14,14/6,6/1,1/5,5/13,13/8,8/11,11/0}
\def\commNextEdgesA{0/5,5/9,9/3,3/13,13/7,7/12,12/6,6/10,
  10/1,1/8,8/15,15/4,4/14,14/2,2/11,11/0}
\def\commNextEdgesB{0/6,6/1,1/5,5/11,11/4,4/9,9/15,15/3,
  3/12,12/8,8/13,13/2,2/7,7/14,14/10,10/0}

\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={inner sep=0pt,outer sep=0pt},
  line cap=round,line join=round]
  \path[use as bounding box] (-2.05,-1.85) rectangle (15.25,2.12);

  \foreach \x in {2.2,6.6,11.0}
    \draw[commRing,line width=.45pt] (\x,-1.80)--(\x,2.07);

  \foreach \panel/\title/\subtitle/\volume in {
    0/{Ring All-Reduce}/{global collective}/{\nicefrac{2(R-1)}{R}\,d=1.875d},
    1/{GASLoC}/{$q=2\cdot\mathrm{dense}$}/{2d},
    2/{\textbf{\ours}}/{$q=2\cdot\delta=6.25\%$}/{q\delta d=0.125d},
    3/{\textbf{\ours}}/{$q=4\cdot\delta=3.125\%$}/{q\delta d=0.125d}}
  {
    \begin{scope}[xshift=\panel*4.4cm]
      \ifcase\panel
        \def\commColor{commRingNode}\def\commFill{commAllReduceEdge}
        \def\commFraction{.9375}
      \or
        \def\commColor{commPurple}\def\commFill{commPurpleLight}
        \def\commOther{commPurpleOther}
        \def\commFraction{1}
      \or
        \def\commColor{commRed}\def\commFill{commRedLight}
        \def\commOther{commRedOther}
        \def\commFraction{.0625}
      \or
        \def\commColor{commRed}\def\commFill{commRedLight}
        \def\commOther{commRedOther}
        \def\commFraction{.0625}
      \fi

      \node[font=\normalfont\normalsize,text=black] at (0,1.91) {\title};
      \node[font=\small,text=commGray] at (0,1.55) {\subtitle};

      \ifnum\panel=0
        \def\commSnapshots{0/0/{\text{for every }t}}
        \def\commRadius{.98}
      \else
        \def\commSnapshots{0/-1.02/t,1/1.02/{t+1}}
        \def\commRadius{.90}
      \fi
      \foreach \step/\offset/\round in \commSnapshots {
      \begin{scope}[xshift=\offset cm]
      \node[font=\footnotesize,text=commGray] at (0,-1.18) {$\round$};
      \ifnum\step=0
        \let\commActiveA\commEdgesA
        \let\commActiveB\commEdgesB
        \def\commNeighborsA{13,7}\def\commNeighborsB{3,11}
      \else
        \let\commActiveA\commNextEdgesA
        \let\commActiveB\commNextEdgesB
        \def\commNeighborsA{5,11}\def\commNeighborsB{6,10}
      \fi
      \foreach \i in {0,...,15} {
        \coordinate (v\i) at ({90-22.5*\i}:\commRadius);
      }

      \ifnum\panel=0
        \foreach \i in {0,...,15}{
          \pgfmathtruncatemacro{\j}{mod(\i+1,16)}
          \draw[commAllReduceEdge,line width=3pt] (v\i)--(v\j);
        }
      \else
        \foreach \i in {0,...,15}{
          \pgfmathtruncatemacro{\j}{mod(\i+1,16)}
          \draw[commRing,line width=.35pt] (v\i)--(v\j);
        }
        \ifnum\panel=1
          \def\commWidth{2.8pt}
        \else
          \ifnum\panel=2
            \def\commWidth{1pt}
          \else
            \def\commWidth{.5pt}
          \fi
        \fi
        \foreach \a/\b in \commActiveA
          \draw[\commOther,line width=\commWidth]
            (v\a)--(v\b);
        \ifnum\panel=3
          \foreach \a/\b in \commActiveB
            \draw[\commOther,line width=\commWidth]
              (v\a)--(v\b);
        \fi
        \foreach \j in \commNeighborsA
          \draw[\commFill,line width=\commWidth] (v0)--(v\j);
        \ifnum\panel=3
          \foreach \j in \commNeighborsB
            \draw[\commFill,line width=\commWidth] (v0)--(v\j);
        \fi
      \fi

      \foreach \i in {0,...,15} {
        \ifnum\panel=0
          \fill[commRingNode] (v\i) circle[radius=.036];
        \else
          \fill[commNode] (v\i) circle[radius=.036];
        \fi
      }
      \ifnum\panel>0
        \foreach \i in \commNeighborsA
          \fill[\commColor] (v\i) circle[radius=.055];
        \ifnum\panel=3
          \foreach \i in \commNeighborsB
            \fill[\commColor] (v\i) circle[radius=.055];
        \fi
      \fi
      \node[rectangle,fill=\commColor,minimum size=.15cm] at (v0) {};
      \end{scope}
      }

      \fill[commTrack] (-1.96,-1.49) rectangle (1.96,-1.39);
      \fill[\commFill] (-1.96,-1.49)
        rectangle ({-1.96+3.92*\commFraction},-1.39);
      \node[anchor=west,text=commGray,font=\small]
        at (-1.96,-1.73) {$V=\volume$};
    \end{scope}
  }
\end{tikzpicture}
\endgroup

